Khovanov homology and strong inversions

There is a one-to-one correspondence between strong inversions on knots in the three-sphere and a special class of four-ended tangles. We compute the reduced Khovanov homology of such tangles for all strong inversions on knots with up to 9 crossings, and discuss these computations in the context of earlier work by the second author. In particular, we provide a counterexample to [Conjecture 29, arXiv:1311.1085] as well as a refinement of and additional evidence for [Conjecture 28, arXiv:1311.1085].

==> computations/gradings <==
% DO NOT EDIT. THIS FILE WAS AUTOMATICALLY GENERATED.
%3_{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{4}{1}
\mygrid{2}{ 4}{ 2}{ 4}
\mylabel{2}{ 4}{ 2}{ 4}{ 3_{1}}
\end{tikzpicture}
$
\\
%4_{1}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{6}{4}{1}
 \mynode{2}{5}{1}
\mygrid{2}{ 4}{ 6}{ 5}
\mylabel{2}{ 4}{ 6}{ 5}{ 4_{1}^{1}}
\end{tikzpicture}
$
\\
%4_{1}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{1}
\mygrid{-7}{ -6}{ -3}{ -5}
\mylabel{-7}{ -6}{ -3}{ -5}{ 4_{1}^{2}}
\end{tikzpicture}
$
\\
%5_{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-2}{4}{1}
 \mynode{-1}{4}{1}
\mygrid{-2}{ 4}{ -1}{ 4}
\mylabel{-2}{ 4}{ -1}{ 4}{ 5_{1}}
\end{tikzpicture}
$
\\
%5_{2}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{10}{8}{1}
 \mynode{6}{9}{1}
 \mynode{2}{10}{1}
\mygrid{2}{ 8}{ 10}{ 10}
\mylabel{2}{ 8}{ 10}{ 10}{ 5_{2}^{1}}
\end{tikzpicture}
$
\\
%5_{2}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-1}{1}
 \mynode{-7}{0}{1}
 \mynode{-6}{0}{1}
\mygrid{-7}{ -1}{ -3}{ 0}
\mylabel{-7}{ -1}{ -3}{ 0}{ 5_{2}^{2}}
\end{tikzpicture}
$
\\
%6_{1}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{14}{8}{1}
 \mynode{10}{9}{1}
 \mynode{6}{10}{1}
 \mynode{2}{11}{1}
\mygrid{2}{ 8}{ 14}{ 11}
\mylabel{2}{ 8}{ 14}{ 11}{ 6_{1}^{1}}
\end{tikzpicture}
$
\\
%6_{1}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-2}{1}
 \mynode{5}{-2}{1}
 \mynode{0}{-1}{1}
 \mynode{1}{-1}{1}
\mygrid{0}{ -2}{ 5}{ -1}
\mylabel{0}{ -2}{ 5}{ -1}{ 6_{1}^{2}}
\end{tikzpicture}
$
\\
%6_{2}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{4}{2}
 \mynode{3}{4}{1}
 \mynode{-2}{5}{1}
 \mynode{-1}{5}{1}
\mygrid{-2}{ 4}{ 3}{ 5}
\mylabel{-2}{ 4}{ 3}{ 5}{ 6_{2}^{1}}
\end{tikzpicture}
$
\\
%6_{2}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{9}{2}{1}
 \mynode{10}{2}{1}
 \mynode{5}{3}{1}
 \mynode{6}{3}{1}
 \mynode{2}{4}{1}
\mygrid{2}{ 2}{ 10}{ 4}
\mylabel{2}{ 2}{ 10}{ 4}{ 6_{2}^{2}}
\end{tikzpicture}
$
\\
%6_{3}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{2}
 \mynode{-6}{-5}{1}
 \mynode{-11}{-4}{1}
 \mynode{-10}{-4}{1}
\mygrid{-11}{ -6}{ -3}{ -4}
\mylabel{-11}{ -6}{ -3}{ -4}{ 6_{3}^{1}}
\end{tikzpicture}
$
\\
%6_{3}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{9}{3}{1}
 \mynode{10}{3}{1}
 \mynode{5}{4}{1}
 \mynode{6}{4}{2}
 \mynode{2}{5}{1}
\mygrid{2}{ 3}{ 10}{ 5}
\mylabel{2}{ 3}{ 10}{ 5}{ 6_{3}^{2}}
\end{tikzpicture}
$
\\
%7_{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{8}{1}
 \mynode{3}{8}{1}
 \mynode{4}{8}{1}
\mygrid{2}{ 8}{ 4}{ 8}
\mylabel{2}{ 8}{ 4}{ 8}{ 7_{1}}
\end{tikzpicture}
$
\\
%7_{2}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{18}{12}{1}
 \mynode{14}{13}{1}
 \mynode{10}{14}{1}
 \mynode{6}{15}{1}
 \mynode{2}{16}{1}
\mygrid{2}{ 12}{ 18}{ 16}
\mylabel{2}{ 12}{ 18}{ 16}{ 7_{2}^{1}}
\end{tikzpicture}
$
\\
%7_{2}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{3}{1}
 \mynode{5}{3}{1}
 \mynode{0}{4}{1}
 \mynode{1}{4}{1}
 \mynode{2}{4}{1}
\mygrid{0}{ 3}{ 5}{ 4}
\mylabel{0}{ 3}{ 5}{ 4}{ 7_{2}^{2}}
\end{tikzpicture}
$
\\
%7_{3}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{8}{-7}{1}
 \mynode{9}{-7}{1}
 \mynode{4}{-6}{1}
 \mynode{5}{-6}{1}
 \mynode{0}{-5}{1}
 \mynode{1}{-5}{1}
\mygrid{0}{ -7}{ 9}{ -5}
\mylabel{0}{ -7}{ 9}{ -5}{ 7_{3}^{1}}
\end{tikzpicture}
$
\\
%7_{3}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-5}{1}
 \mynode{1}{-5}{2}
 \mynode{2}{-5}{1}
 \mynode{-3}{-4}{1}
 \mynode{-2}{-4}{1}
\mygrid{-3}{ -5}{ 2}{ -4}
\mylabel{-3}{ -5}{ 2}{ -4}{ 7_{3}^{2}}
\end{tikzpicture}
$
\\
%7_{4}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{13}{-3}{1}
 \mynode{14}{-3}{1}
 \mynode{9}{-2}{1}
 \mynode{10}{-2}{1}
 \mynode{5}{-1}{1}
 \mynode{6}{-1}{1}
 \mynode{2}{0}{1}
\mygrid{2}{ -3}{ 14}{ 0}
\mylabel{2}{ -3}{ 14}{ 0}{ 7_{4}^{1}}
\end{tikzpicture}
$
\\
%7_{4}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-11}{1}
 \mynode{-7}{-10}{1}
 \mynode{-11}{-9}{1}
 \mynode{-10}{-9}{1}
 \mynode{-9}{-9}{1}
 \mynode{-14}{-8}{1}
 \mynode{-13}{-8}{1}
\mygrid{-14}{ -11}{ -3}{ -8}
\mylabel{-14}{ -11}{ -3}{ -8}{ 7_{4}^{2}}
\end{tikzpicture}
$
\\
%7_{5}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{6}{8}{2}
 \mynode{7}{8}{1}
 \mynode{2}{9}{2}
 \mynode{3}{9}{1}
 \mynode{-2}{10}{1}
 \mynode{-1}{10}{1}
\mygrid{-2}{ 8}{ 7}{ 10}
\mylabel{-2}{ 8}{ 7}{ 10}{ 7_{5}^{1}}
\end{tikzpicture}
$
\\
%7_{5}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{9}{7}{1}
 \mynode{10}{7}{1}
 \mynode{5}{8}{1}
 \mynode{6}{8}{3}
 \mynode{7}{8}{1}
 \mynode{2}{9}{1}
\mygrid{2}{ 7}{ 10}{ 9}
\mylabel{2}{ 7}{ 10}{ 9}{ 7_{5}^{2}}
\end{tikzpicture}
$
\\
%7_{6}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{4}{2}
 \mynode{3}{4}{1}
 \mynode{-2}{5}{2}
 \mynode{-1}{5}{2}
 \mynode{-6}{6}{1}
 \mynode{-5}{6}{1}
\mygrid{-6}{ 4}{ 3}{ 6}
\mylabel{-6}{ 4}{ 3}{ 6}{ 7_{6}^{1}}
\end{tikzpicture}
$
\\
%7_{6}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-7}{1}
 \mynode{-7}{-6}{2}
 \mynode{-6}{-6}{1}
 \mynode{-11}{-5}{2}
 \mynode{-10}{-5}{1}
 \mynode{-15}{-4}{1}
 \mynode{-14}{-4}{1}
\mygrid{-15}{ -7}{ -3}{ -4}
\mylabel{-15}{ -7}{ -3}{ -4}{ 7_{6}^{2}}
\end{tikzpicture}
$
\\
%7_{7}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{2}
 \mynode{-6}{-5}{1}
 \mynode{-11}{-4}{2}
 \mynode{-10}{-4}{2}
 \mynode{-15}{-3}{1}
 \mynode{-14}{-3}{1}
\mygrid{-15}{ -6}{ -3}{ -3}
\mylabel{-15}{ -6}{ -3}{ -3}{ 7_{7}^{1}}
\end{tikzpicture}
$
\\
%7_{7}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{12}{2}{1}
 \mynode{13}{2}{1}
 \mynode{8}{3}{1}
 \mynode{9}{3}{2}
 \mynode{10}{3}{1}
 \mynode{5}{4}{1}
 \mynode{6}{4}{2}
 \mynode{2}{5}{1}
\mygrid{2}{ 2}{ 13}{ 5}
\mylabel{2}{ 2}{ 13}{ 5}{ 7_{7}^{2}}
\end{tikzpicture}
$
\\
%8_{1}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{22}{12}{1}
 \mynode{18}{13}{1}
 \mynode{14}{14}{1}
 \mynode{10}{15}{1}
 \mynode{6}{16}{1}
 \mynode{2}{17}{1}
\mygrid{2}{ 12}{ 22}{ 17}
\mylabel{2}{ 12}{ 22}{ 17}{ 8_{1}^{1}}
\end{tikzpicture}
$
\\
%8_{1}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-5}{-6}{1}
 \mynode{-4}{-6}{1}
 \mynode{-3}{-6}{1}
 \mynode{-9}{-5}{1}
 \mynode{-8}{-5}{1}
 \mynode{-7}{-5}{1}
\mygrid{-9}{ -6}{ -3}{ -5}
\mylabel{-9}{ -6}{ -3}{ -5}{ 8_{1}^{2}}
\end{tikzpicture}
$
\\
%8_{2}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{6}{8}{2}
 \mynode{7}{8}{2}
 \mynode{8}{8}{1}
 \mynode{2}{9}{1}
 \mynode{3}{9}{1}
 \mynode{4}{9}{1}
\mygrid{2}{ 8}{ 8}{ 9}
\mylabel{2}{ 8}{ 8}{ 9}{ 8_{2}^{1}}
\end{tikzpicture}
$
\\
%8_{2}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-2}{1}
 \mynode{-2}{-2}{1}
 \mynode{-1}{-2}{1}
 \mynode{-7}{-1}{1}
 \mynode{-6}{-1}{1}
 \mynode{-5}{-1}{1}
 \mynode{-10}{0}{1}
 \mynode{-9}{0}{1}
\mygrid{-10}{ -2}{ -1}{ 0}
\mylabel{-10}{ -2}{ -1}{ 0}{ 8_{2}^{2}}
\end{tikzpicture}
$
\\
%8_{3}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-2}{0}{1}
 \mynode{-1}{0}{1}
 \mynode{-6}{1}{1}
 \mynode{-5}{1}{1}
 \mynode{-10}{2}{1}
 \mynode{-9}{2}{1}
 \mynode{-14}{3}{1}
 \mynode{-13}{3}{1}
\mygrid{-14}{ 0}{ -1}{ 3}
\mylabel{-14}{ 0}{ -1}{ 3}{ 8_{3}^{1}}
\end{tikzpicture}
$
\\
%8_{3}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{12}{-4}{1}
 \mynode{13}{-4}{1}
 \mynode{8}{-3}{1}
 \mynode{9}{-3}{1}
 \mynode{4}{-2}{1}
 \mynode{5}{-2}{1}
 \mynode{0}{-1}{1}
 \mynode{1}{-1}{1}
\mygrid{0}{ -4}{ 13}{ -1}
\mylabel{0}{ -4}{ 13}{ -1}{ 8_{3}^{2}}
\end{tikzpicture}
$
\\
%8_{4}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{17}{0}{1}
 \mynode{18}{0}{1}
 \mynode{13}{1}{1}
 \mynode{14}{1}{1}
 \mynode{9}{2}{1}
 \mynode{10}{2}{1}
 \mynode{5}{3}{1}
 \mynode{6}{3}{1}
 \mynode{2}{4}{1}
\mygrid{2}{ 0}{ 18}{ 4}
\mylabel{2}{ 0}{ 18}{ 4}{ 8_{4}^{1}}
\end{tikzpicture}
$
\\
%8_{4}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{4}{2}
 \mynode{3}{4}{2}
 \mynode{4}{4}{1}
 \mynode{-2}{5}{1}
 \mynode{-1}{5}{2}
 \mynode{0}{5}{1}
\mygrid{-2}{ 4}{ 4}{ 5}
\mylabel{-2}{ 4}{ 4}{ 5}{ 8_{4}^{2}}
\end{tikzpicture}
$
\\
%8_{5}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{3}{-6}{1}
 \mynode{4}{-6}{2}
 \mynode{5}{-6}{1}
 \mynode{-1}{-5}{1}
 \mynode{0}{-5}{3}
 \mynode{1}{-5}{2}
\mygrid{-1}{ -6}{ 5}{ -5}
\mylabel{-1}{ -6}{ 5}{ -5}{ 8_{5}^{1}}
\end{tikzpicture}
$
\\
%8_{5}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{16}{3}{1}
 \mynode{17}{3}{1}
 \mynode{12}{4}{1}
 \mynode{13}{4}{1}
 \mynode{14}{4}{1}
 \mynode{8}{5}{1}
 \mynode{9}{5}{1}
 \mynode{10}{5}{1}
 \mynode{6}{6}{1}
 \mynode{2}{7}{1}
\mygrid{2}{ 3}{ 17}{ 7}
\mylabel{2}{ 3}{ 17}{ 7}{ 8_{5}^{2}}
\end{tikzpicture}
$
\\
%8_{6}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-2}{1}
 \mynode{1}{-2}{2}
 \mynode{2}{-2}{1}
 \mynode{-4}{-1}{1}
 \mynode{-3}{-1}{3}
 \mynode{-2}{-1}{1}
 \mynode{-7}{0}{1}
 \mynode{-6}{0}{1}
\mygrid{-7}{ -2}{ 2}{ 0}
\mylabel{-7}{ -2}{ 2}{ 0}{ 8_{6}^{1}}
\end{tikzpicture}
$
\\
%8_{6}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{10}{8}{2}
 \mynode{11}{8}{1}
 \mynode{6}{9}{2}
 \mynode{7}{9}{1}
 \mynode{2}{10}{2}
 \mynode{3}{10}{1}
 \mynode{-2}{11}{1}
 \mynode{-1}{11}{1}
\mygrid{-2}{ 8}{ 11}{ 11}
\mylabel{-2}{ 8}{ 11}{ 11}{ 8_{6}^{2}}
\end{tikzpicture}
$
\\
%8_{7}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{8}{-2}{1}
 \mynode{9}{-2}{1}
 \mynode{4}{-1}{2}
 \mynode{5}{-1}{3}
 \mynode{6}{-1}{1}
 \mynode{0}{0}{1}
 \mynode{1}{0}{1}
 \mynode{2}{0}{1}
\mygrid{0}{ -2}{ 9}{ 0}
\mylabel{0}{ -2}{ 9}{ 0}{ 8_{7}^{1}}
\end{tikzpicture}
$
\\
%8_{7}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-1}{1}
 \mynode{5}{-1}{2}
 \mynode{6}{-1}{1}
 \mynode{0}{0}{1}
 \mynode{1}{0}{2}
 \mynode{2}{0}{2}
 \mynode{-3}{1}{1}
 \mynode{-2}{1}{1}
\mygrid{-3}{ -1}{ 6}{ 1}
\mylabel{-3}{ -1}{ 6}{ 1}{ 8_{7}^{2}}
\end{tikzpicture}
$
\\
%8_{8}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{1}{-1}{1}
 \mynode{2}{-1}{2}
 \mynode{3}{-1}{1}
 \mynode{-3}{0}{1}
 \mynode{-2}{0}{3}
 \mynode{-1}{0}{2}
 \mynode{-6}{1}{1}
 \mynode{-5}{1}{1}
\mygrid{-6}{ -1}{ 3}{ 1}
\mylabel{-6}{ -1}{ 3}{ 1}{ 8_{8}^{1}}
\end{tikzpicture}
$
\\
%8_{8}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-12}{1}
 \mynode{-7}{-11}{2}
 \mynode{-6}{-11}{1}
 \mynode{-11}{-10}{2}
 \mynode{-10}{-10}{1}
 \mynode{-15}{-9}{2}
 \mynode{-14}{-9}{1}
 \mynode{-19}{-8}{1}
 \mynode{-18}{-8}{1}
\mygrid{-19}{ -12}{ -3}{ -8}
\mylabel{-19}{ -12}{ -3}{ -8}{ 8_{8}^{2}}
\end{tikzpicture}
$
\\
%8_{9}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{1}{-1}{1}
 \mynode{2}{-1}{1}
 \mynode{-3}{0}{2}
 \mynode{-2}{0}{3}
 \mynode{-1}{0}{1}
 \mynode{-7}{1}{1}
 \mynode{-6}{1}{2}
 \mynode{-5}{1}{1}
\mygrid{-7}{ -1}{ 2}{ 1}
\mylabel{-7}{ -1}{ 2}{ 1}{ 8_{9}^{1}}
\end{tikzpicture}
$
\\
%8_{9}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-2}{1}
 \mynode{5}{-2}{2}
 \mynode{6}{-2}{1}
 \mynode{0}{-1}{1}
 \mynode{1}{-1}{3}
 \mynode{2}{-1}{2}
 \mynode{-3}{0}{1}
 \mynode{-2}{0}{1}
\mygrid{-3}{ -2}{ 6}{ 0}
\mylabel{-3}{ -2}{ 6}{ 0}{ 8_{9}^{2}}
\end{tikzpicture}
$
\\
%8_{10}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-6}{1}
 \mynode{1}{-6}{1}
 \mynode{-4}{-5}{2}
 \mynode{-3}{-5}{4}
 \mynode{-2}{-5}{1}
 \mynode{-8}{-4}{1}
 \mynode{-7}{-4}{2}
 \mynode{-6}{-4}{1}
\mygrid{-8}{ -6}{ 1}{ -4}
\mylabel{-8}{ -6}{ 1}{ -4}{ 8_{10}}
\end{tikzpicture}
$
\\
%8_{11}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{4}{2}
 \mynode{3}{4}{1}
 \mynode{-2}{5}{2}
 \mynode{-1}{5}{2}
 \mynode{-6}{6}{2}
 \mynode{-5}{6}{2}
 \mynode{-10}{7}{1}
 \mynode{-9}{7}{1}
\mygrid{-10}{ 4}{ 3}{ 7}
\mylabel{-10}{ 4}{ 3}{ 7}{ 8_{11}^{1}}
\end{tikzpicture}
$
\\
%8_{11}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-7}{1}
 \mynode{-8}{-6}{1}
 \mynode{-7}{-6}{3}
 \mynode{-6}{-6}{1}
 \mynode{-12}{-5}{1}
 \mynode{-11}{-5}{3}
 \mynode{-10}{-5}{1}
 \mynode{-15}{-4}{1}
 \mynode{-14}{-4}{1}
\mygrid{-15}{ -7}{ -3}{ -4}
\mylabel{-15}{ -7}{ -3}{ -4}{ 8_{11}^{2}}
\end{tikzpicture}
$
\\
%8_{12}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{6}{4}{2}
 \mynode{7}{4}{1}
 \mynode{2}{5}{3}
 \mynode{3}{5}{2}
 \mynode{-2}{6}{2}
 \mynode{-1}{6}{2}
 \mynode{-6}{7}{1}
 \mynode{-5}{7}{1}
\mygrid{-6}{ 4}{ 7}{ 7}
\mylabel{-6}{ 4}{ 7}{ 7}{ 8_{12}^{1}}
\end{tikzpicture}
$
\\
%8_{12}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-8}{1}
 \mynode{5}{-8}{1}
 \mynode{0}{-7}{2}
 \mynode{1}{-7}{2}
 \mynode{-4}{-6}{2}
 \mynode{-3}{-6}{3}
 \mynode{-8}{-5}{1}
 \mynode{-7}{-5}{2}
\mygrid{-8}{ -8}{ 5}{ -5}
\mylabel{-8}{ -8}{ 5}{ -5}{ 8_{12}^{2}}
\end{tikzpicture}
$
\\
%8_{13}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{2}
 \mynode{-6}{-5}{1}
 \mynode{-11}{-4}{2}
 \mynode{-10}{-4}{2}
 \mynode{-15}{-3}{2}
 \mynode{-14}{-3}{2}
 \mynode{-19}{-2}{1}
 \mynode{-18}{-2}{1}
\mygrid{-19}{ -6}{ -3}{ -2}
\mylabel{-19}{ -6}{ -3}{ -2}{ 8_{13}^{1}}
\end{tikzpicture}
$
\\
%8_{13}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-8}{-5}{1}
 \mynode{-7}{-5}{3}
 \mynode{-6}{-5}{1}
 \mynode{-12}{-4}{1}
 \mynode{-11}{-4}{3}
 \mynode{-10}{-4}{2}
 \mynode{-15}{-3}{1}
 \mynode{-14}{-3}{1}
\mygrid{-15}{ -6}{ -3}{ -3}
\mylabel{-15}{ -6}{ -3}{ -3}{ 8_{13}^{2}}
\end{tikzpicture}
$
\\
%8_{14}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-11}{1}
 \mynode{-8}{-10}{1}
 \mynode{-7}{-10}{3}
 \mynode{-6}{-10}{1}
 \mynode{-12}{-9}{1}
 \mynode{-11}{-9}{4}
 \mynode{-10}{-9}{2}
 \mynode{-15}{-8}{1}
 \mynode{-14}{-8}{1}
\mygrid{-15}{ -11}{ -3}{ -8}
\mylabel{-15}{ -11}{ -3}{ -8}{ 8_{14}^{1}}
\end{tikzpicture}
$
\\
%8_{14}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-11}{1}
 \mynode{-7}{-10}{2}
 \mynode{-6}{-10}{1}
 \mynode{-11}{-9}{3}
 \mynode{-10}{-9}{2}
 \mynode{-15}{-8}{2}
 \mynode{-14}{-8}{2}
 \mynode{-19}{-7}{1}
 \mynode{-18}{-7}{1}
\mygrid{-19}{ -11}{ -3}{ -7}
\mylabel{-19}{ -11}{ -3}{ -7}{ 8_{14}^{2}}
\end{tikzpicture}
$
\\
%8_{15}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-2}{1}
 \mynode{-7}{-1}{3}
 \mynode{-6}{-1}{2}
 \mynode{-11}{0}{3}
 \mynode{-10}{0}{4}
 \mynode{-9}{0}{1}
 \mynode{-15}{1}{1}
 \mynode{-14}{1}{1}
\mygrid{-15}{ -2}{ -3}{ 1}
\mylabel{-15}{ -2}{ -3}{ 1}{ 8_{15}^{1}}
\end{tikzpicture}
$
\\
%8_{15}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-2}{1}
 \mynode{-7}{-1}{2}
 \mynode{-6}{-1}{1}
 \mynode{-11}{0}{2}
 \mynode{-10}{0}{3}
 \mynode{-9}{0}{1}
 \mynode{-15}{1}{1}
 \mynode{-14}{1}{2}
 \mynode{-13}{1}{1}
 \mynode{-18}{2}{1}
 \mynode{-17}{2}{1}
\mygrid{-18}{ -2}{ -3}{ 2}
\mylabel{-18}{ -2}{ -3}{ 2}{ 8_{15}^{2}}
\end{tikzpicture}
$
\\
%8_{16}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-7}{1}
 \mynode{-7}{-6}{2}
 \mynode{-6}{-6}{1}
 \mynode{-11}{-5}{2}
 \mynode{-10}{-5}{2}
 \mynode{-9}{-5}{1}
 \mynode{-15}{-4}{1}
 \mynode{-14}{-4}{3}
 \mynode{-13}{-4}{2}
 \mynode{-18}{-3}{1}
 \mynode{-17}{-3}{1}
\mygrid{-18}{ -7}{ -3}{ -3}
\mylabel{-18}{ -7}{ -3}{ -3}{ 8_{16}}
\end{tikzpicture}
$
\\
%8_{18}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{3}
 \mynode{-6}{-5}{2}
 \mynode{-11}{-4}{3}
 \mynode{-10}{-4}{4}
 \mynode{-9}{-4}{1}
 \mynode{-15}{-3}{1}
 \mynode{-14}{-3}{3}
 \mynode{-13}{-3}{2}
 \mynode{-18}{-2}{1}
 \mynode{-17}{-2}{1}
\mygrid{-18}{ -6}{ -3}{ -2}
\mylabel{-18}{ -6}{ -3}{ -2}{ 8_{18}^{1}}
\end{tikzpicture}
$
\\
%8_{18}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{16}{1}{1}
 \mynode{17}{1}{1}
 \mynode{12}{2}{2}
 \mynode{13}{2}{3}
 \mynode{14}{2}{1}
 \mynode{8}{3}{1}
 \mynode{9}{3}{4}
 \mynode{10}{3}{3}
 \mynode{5}{4}{2}
 \mynode{6}{4}{3}
 \mynode{2}{5}{1}
\mygrid{2}{ 1}{ 17}{ 5}
\mylabel{2}{ 1}{ 17}{ 5}{ 8_{18}^{2}}
\end{tikzpicture}
$
\\
%8_{19}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{3}{-5}{1}
 \mynode{4}{-5}{1}
\mygrid{3}{ -5}{ 4}{ -5}
\mylabel{3}{ -5}{ 4}{ -5}{ 8_{19}}
\end{tikzpicture}
$
\\
%8_{20}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-1}{1}
 \mynode{1}{-1}{1}
 \mynode{-4}{0}{1}
 \mynode{-3}{0}{1}
\mygrid{-4}{ -1}{ 1}{ 0}
\mylabel{-4}{ -1}{ 1}{ 0}{ 8_{20}}
\end{tikzpicture}
$
\\
%8_{21}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-1}{1}
 \mynode{-7}{0}{2}
 \mynode{-6}{0}{2}
 \mynode{-11}{1}{1}
 \mynode{-10}{1}{1}
\mygrid{-11}{ -1}{ -3}{ 1}
\mylabel{-11}{ -1}{ -3}{ 1}{ 8_{21}^{1}}
\end{tikzpicture}
$
\\
%8_{21}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-2}{1}
 \mynode{1}{-2}{1}
 \mynode{-4}{-1}{1}
 \mynode{-3}{-1}{2}
 \mynode{-7}{0}{1}
 \mynode{-6}{0}{1}
\mygrid{-7}{ -2}{ 1}{ 0}
\mylabel{-7}{ -2}{ 1}{ 0}{ 8_{21}^{2}}
\end{tikzpicture}
$
\\
%9_{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-2}{8}{1}
 \mynode{-1}{8}{1}
 \mynode{0}{8}{1}
 \mynode{1}{8}{1}
\mygrid{-2}{ 8}{ 1}{ 8}
\mylabel{-2}{ 8}{ 1}{ 8}{ 9_{1}}
\end{tikzpicture}
$
\\
%9_{2}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{26}{16}{1}
 \mynode{22}{17}{1}
 \mynode{18}{18}{1}
 \mynode{14}{19}{1}
 \mynode{10}{20}{1}
 \mynode{6}{21}{1}
 \mynode{2}{22}{1}
\mygrid{2}{ 16}{ 26}{ 22}
\mylabel{2}{ 16}{ 26}{ 22}{ 9_{2}^{1}}
\end{tikzpicture}
$
\\
%9_{2}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-5}{-1}{1}
 \mynode{-4}{-1}{1}
 \mynode{-3}{-1}{1}
 \mynode{-9}{0}{1}
 \mynode{-8}{0}{1}
 \mynode{-7}{0}{1}
 \mynode{-6}{0}{1}
\mygrid{-9}{ -1}{ -3}{ 0}
\mylabel{-9}{ -1}{ -3}{ 0}{ 9_{2}^{2}}
\end{tikzpicture}
$
\\
%9_{3}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-5}{-15}{1}
 \mynode{-4}{-15}{1}
 \mynode{-3}{-15}{1}
 \mynode{-9}{-14}{1}
 \mynode{-8}{-14}{1}
 \mynode{-7}{-14}{1}
 \mynode{-13}{-13}{1}
 \mynode{-12}{-13}{1}
 \mynode{-11}{-13}{1}
\mygrid{-13}{ -15}{ -3}{ -13}
\mylabel{-13}{ -15}{ -3}{ -13}{ 9_{3}^{1}}
\end{tikzpicture}
$
\\
%9_{3}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{3}{-5}{1}
 \mynode{4}{-5}{2}
 \mynode{5}{-5}{2}
 \mynode{6}{-5}{1}
 \mynode{0}{-4}{1}
 \mynode{1}{-4}{1}
 \mynode{2}{-4}{1}
\mygrid{0}{ -5}{ 6}{ -4}
\mylabel{0}{ -5}{ 6}{ -4}{ 9_{3}^{2}}
\end{tikzpicture}
$
\\
%9_{4}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-2}{4}{1}
 \mynode{-1}{4}{1}
 \mynode{-6}{5}{1}
 \mynode{-5}{5}{1}
 \mynode{-10}{6}{1}
 \mynode{-9}{6}{1}
 \mynode{-14}{7}{1}
 \mynode{-13}{7}{1}
 \mynode{-18}{8}{1}
 \mynode{-17}{8}{1}
\mygrid{-18}{ 4}{ -1}{ 8}
\mylabel{-18}{ 4}{ -1}{ 8}{ 9_{4}^{1}}
\end{tikzpicture}
$
\\
%9_{4}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{3}{1}
 \mynode{1}{3}{2}
 \mynode{2}{3}{1}
 \mynode{-4}{4}{1}
 \mynode{-3}{4}{2}
 \mynode{-2}{4}{2}
 \mynode{-1}{4}{1}
\mygrid{-4}{ 3}{ 2}{ 4}
\mylabel{-4}{ 3}{ 2}{ 4}{ 9_{4}^{2}}
\end{tikzpicture}
$
\\
%9_{5}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{21}{-5}{1}
 \mynode{22}{-5}{1}
 \mynode{17}{-4}{1}
 \mynode{18}{-4}{1}
 \mynode{13}{-3}{1}
 \mynode{14}{-3}{1}
 \mynode{9}{-2}{1}
 \mynode{10}{-2}{1}
 \mynode{5}{-1}{1}
 \mynode{6}{-1}{1}
 \mynode{2}{0}{1}
\mygrid{2}{ -5}{ 22}{ 0}
\mylabel{2}{ -5}{ 22}{ 0}{ 9_{5}^{1}}
\end{tikzpicture}
$
\\
%9_{5}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-11}{1}
 \mynode{-2}{-11}{1}
 \mynode{-1}{-11}{1}
 \mynode{-7}{-10}{1}
 \mynode{-6}{-10}{1}
 \mynode{-5}{-10}{1}
 \mynode{-11}{-9}{1}
 \mynode{-10}{-9}{1}
 \mynode{-9}{-9}{1}
 \mynode{-14}{-8}{1}
 \mynode{-13}{-8}{1}
\mygrid{-14}{ -11}{ -1}{ -8}
\mylabel{-14}{ -11}{ -1}{ -8}{ 9_{5}^{2}}
\end{tikzpicture}
$
\\
%9_{6}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{10}{12}{2}
 \mynode{11}{12}{2}
 \mynode{12}{12}{1}
 \mynode{6}{13}{2}
 \mynode{7}{13}{2}
 \mynode{8}{13}{1}
 \mynode{2}{14}{1}
 \mynode{3}{14}{1}
 \mynode{4}{14}{1}
\mygrid{2}{ 12}{ 12}{ 14}
\mylabel{2}{ 12}{ 12}{ 14}{ 9_{6}^{1}}
\end{tikzpicture}
$
\\
%9_{6}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{3}{1}
 \mynode{-2}{3}{1}
 \mynode{-1}{3}{1}
 \mynode{-7}{4}{1}
 \mynode{-6}{4}{3}
 \mynode{-5}{4}{3}
 \mynode{-4}{4}{1}
 \mynode{-10}{5}{1}
 \mynode{-9}{5}{1}
\mygrid{-10}{ 3}{ -1}{ 5}
\mylabel{-10}{ 3}{ -1}{ 5}{ 9_{6}^{2}}
\end{tikzpicture}
$
\\
%9_{7}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{14}{12}{2}
 \mynode{15}{12}{1}
 \mynode{10}{13}{2}
 \mynode{11}{13}{1}
 \mynode{6}{14}{2}
 \mynode{7}{14}{1}
 \mynode{2}{15}{2}
 \mynode{3}{15}{1}
 \mynode{-2}{16}{1}
 \mynode{-1}{16}{1}
\mygrid{-2}{ 12}{ 15}{ 16}
\mylabel{-2}{ 12}{ 15}{ 16}{ 9_{7}^{1}}
\end{tikzpicture}
$
\\
%9_{7}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{3}{1}
 \mynode{1}{3}{2}
 \mynode{2}{3}{1}
 \mynode{-4}{4}{1}
 \mynode{-3}{4}{3}
 \mynode{-2}{4}{3}
 \mynode{-1}{4}{1}
 \mynode{-7}{5}{1}
 \mynode{-6}{5}{1}
\mygrid{-7}{ 3}{ 2}{ 5}
\mylabel{-7}{ 3}{ 2}{ 5}{ 9_{7}^{2}}
\end{tikzpicture}
$
\\
%9_{8}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{10}{8}{2}
 \mynode{11}{8}{2}
 \mynode{12}{8}{1}
 \mynode{6}{9}{2}
 \mynode{7}{9}{3}
 \mynode{8}{9}{2}
 \mynode{2}{10}{1}
 \mynode{3}{10}{1}
 \mynode{4}{10}{1}
\mygrid{2}{ 8}{ 12}{ 10}
\mylabel{2}{ 8}{ 12}{ 10}{ 9_{8}^{1}}
\end{tikzpicture}
$
\\
%9_{8}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-13}{1}
 \mynode{-7}{-12}{2}
 \mynode{-6}{-12}{1}
 \mynode{-11}{-11}{2}
 \mynode{-10}{-11}{1}
 \mynode{-15}{-10}{2}
 \mynode{-14}{-10}{1}
 \mynode{-19}{-9}{2}
 \mynode{-18}{-9}{1}
 \mynode{-23}{-8}{1}
 \mynode{-22}{-8}{1}
\mygrid{-23}{ -13}{ -3}{ -8}
\mylabel{-23}{ -13}{ -3}{ -8}{ 9_{8}^{2}}
\end{tikzpicture}
$
\\
%9_{9}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{5}{7}{1}
 \mynode{6}{7}{2}
 \mynode{7}{7}{1}
 \mynode{1}{8}{1}
 \mynode{2}{8}{4}
 \mynode{3}{8}{3}
 \mynode{4}{8}{1}
 \mynode{-2}{9}{1}
 \mynode{-1}{9}{1}
\mygrid{-2}{ 7}{ 7}{ 9}
\mylabel{-2}{ 7}{ 7}{ 9}{ 9_{9}^{1}}
\end{tikzpicture}
$
\\
%9_{9}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{8}{2}
 \mynode{3}{8}{2}
 \mynode{4}{8}{1}
 \mynode{-2}{9}{2}
 \mynode{-1}{9}{3}
 \mynode{0}{9}{1}
 \mynode{-6}{10}{1}
 \mynode{-5}{10}{2}
 \mynode{-4}{10}{1}
\mygrid{-6}{ 8}{ 4}{ 10}
\mylabel{-6}{ 8}{ 4}{ 10}{ 9_{9}^{2}}
\end{tikzpicture}
$
\\
%9_{10}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-11}{1}
 \mynode{1}{-11}{2}
 \mynode{2}{-11}{1}
 \mynode{-4}{-10}{1}
 \mynode{-3}{-10}{3}
 \mynode{-2}{-10}{1}
 \mynode{-8}{-9}{1}
 \mynode{-7}{-9}{3}
 \mynode{-6}{-9}{1}
 \mynode{-11}{-8}{1}
 \mynode{-10}{-8}{1}
\mygrid{-11}{ -11}{ 2}{ -8}
\mylabel{-11}{ -11}{ 2}{ -8}{ 9_{10}^{1}}
\end{tikzpicture}
$
\\
%9_{10}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-11}{1}
 \mynode{1}{-11}{1}
 \mynode{-4}{-10}{1}
 \mynode{-3}{-10}{2}
 \mynode{-8}{-9}{1}
 \mynode{-7}{-9}{3}
 \mynode{-6}{-9}{2}
 \mynode{-5}{-9}{1}
 \mynode{-11}{-8}{1}
 \mynode{-10}{-8}{2}
 \mynode{-9}{-8}{1}
\mygrid{-11}{ -11}{ 1}{ -8}
\mylabel{-11}{ -11}{ 1}{ -8}{ 9_{10}^{2}}
\end{tikzpicture}
$
\\
%9_{11}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{8}{-1}{1}
 \mynode{9}{-1}{2}
 \mynode{10}{-1}{1}
 \mynode{4}{0}{1}
 \mynode{5}{0}{2}
 \mynode{6}{0}{2}
 \mynode{0}{1}{1}
 \mynode{1}{1}{2}
 \mynode{2}{1}{2}
 \mynode{-3}{2}{1}
 \mynode{-2}{2}{1}
\mygrid{-3}{ -1}{ 10}{ 2}
\mylabel{-3}{ -1}{ 10}{ 2}{ 9_{11}^{1}}
\end{tikzpicture}
$
\\
%9_{11}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-1}{-11}{1}
 \mynode{0}{-11}{2}
 \mynode{1}{-11}{1}
 \mynode{-5}{-10}{2}
 \mynode{-4}{-10}{3}
 \mynode{-3}{-10}{2}
 \mynode{-9}{-9}{1}
 \mynode{-8}{-9}{2}
 \mynode{-7}{-9}{2}
\mygrid{-9}{ -11}{ 1}{ -9}
\mylabel{-9}{ -11}{ 1}{ -9}{ 9_{11}^{2}}
\end{tikzpicture}
$
\\
%9_{12}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{2}{4}{2}
 \mynode{3}{4}{1}
 \mynode{-2}{5}{2}
 \mynode{-1}{5}{2}
 \mynode{-6}{6}{2}
 \mynode{-5}{6}{2}
 \mynode{-10}{7}{2}
 \mynode{-9}{7}{2}
 \mynode{-14}{8}{1}
 \mynode{-13}{8}{1}
\mygrid{-14}{ 4}{ 3}{ 8}
\mylabel{-14}{ 4}{ 3}{ 8}{ 9_{12}^{1}}
\end{tikzpicture}
$
\\
%9_{12}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{12}{1}{1}
 \mynode{13}{1}{1}
 \mynode{8}{2}{2}
 \mynode{9}{2}{3}
 \mynode{10}{2}{1}
 \mynode{4}{3}{2}
 \mynode{5}{3}{3}
 \mynode{6}{3}{1}
 \mynode{0}{4}{1}
 \mynode{1}{4}{1}
 \mynode{2}{4}{1}
\mygrid{0}{ 1}{ 13}{ 4}
\mylabel{0}{ 1}{ 13}{ 4}{ 9_{12}^{2}}
\end{tikzpicture}
$
\\
%9_{13}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{8}{-7}{1}
 \mynode{9}{-7}{2}
 \mynode{10}{-7}{1}
 \mynode{4}{-6}{1}
 \mynode{5}{-6}{3}
 \mynode{6}{-6}{2}
 \mynode{0}{-5}{1}
 \mynode{1}{-5}{3}
 \mynode{2}{-5}{2}
 \mynode{-3}{-4}{1}
 \mynode{-2}{-4}{1}
\mygrid{-3}{ -7}{ 10}{ -4}
\mylabel{-3}{ -7}{ 10}{ -4}{ 9_{13}^{1}}
\end{tikzpicture}
$
\\
%9_{13}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-16}{1}
 \mynode{-8}{-15}{1}
 \mynode{-7}{-15}{3}
 \mynode{-6}{-15}{1}
 \mynode{-12}{-14}{1}
 \mynode{-11}{-14}{3}
 \mynode{-10}{-14}{1}
 \mynode{-16}{-13}{1}
 \mynode{-15}{-13}{3}
 \mynode{-14}{-13}{1}
 \mynode{-19}{-12}{1}
 \mynode{-18}{-12}{1}
\mygrid{-19}{ -16}{ -3}{ -12}
\mylabel{-19}{ -16}{ -3}{ -12}{ 9_{13}^{2}}
\end{tikzpicture}
$
\\
%9_{14}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{21}{0}{1}
 \mynode{22}{0}{1}
 \mynode{17}{1}{2}
 \mynode{18}{1}{2}
 \mynode{13}{2}{2}
 \mynode{14}{2}{2}
 \mynode{9}{3}{2}
 \mynode{10}{3}{2}
 \mynode{5}{4}{1}
 \mynode{6}{4}{2}
 \mynode{2}{5}{1}
\mygrid{2}{ 0}{ 22}{ 5}
\mylabel{2}{ 0}{ 22}{ 5}{ 9_{14}^{1}}
\end{tikzpicture}
$
\\
%9_{14}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-2}{-6}{1}
 \mynode{-1}{-6}{1}
 \mynode{-7}{-5}{2}
 \mynode{-6}{-5}{3}
 \mynode{-5}{-5}{2}
 \mynode{-11}{-4}{1}
 \mynode{-10}{-4}{3}
 \mynode{-9}{-4}{2}
 \mynode{-14}{-3}{1}
 \mynode{-13}{-3}{1}
\mygrid{-14}{ -6}{ -1}{ -3}
\mylabel{-14}{ -6}{ -1}{ -3}{ 9_{14}^{2}}
\end{tikzpicture}
$
\\
%9_{15}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{5}{-1}{1}
 \mynode{6}{-1}{2}
 \mynode{7}{-1}{1}
 \mynode{1}{0}{1}
 \mynode{2}{0}{4}
 \mynode{3}{0}{2}
 \mynode{-3}{1}{1}
 \mynode{-2}{1}{3}
 \mynode{-1}{1}{2}
 \mynode{-6}{2}{1}
 \mynode{-5}{2}{1}
\mygrid{-6}{ -1}{ 7}{ 2}
\mylabel{-6}{ -1}{ 7}{ 2}{ 9_{15}^{1}}
\end{tikzpicture}
$
\\
%9_{15}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-13}{1}
 \mynode{5}{-13}{1}
 \mynode{0}{-12}{2}
 \mynode{1}{-12}{2}
 \mynode{-4}{-11}{2}
 \mynode{-3}{-11}{3}
 \mynode{-8}{-10}{2}
 \mynode{-7}{-10}{3}
 \mynode{-12}{-9}{1}
 \mynode{-11}{-9}{2}
\mygrid{-12}{ -13}{ 5}{ -9}
\mylabel{-12}{ -13}{ 5}{ -9}{ 9_{15}^{2}}
\end{tikzpicture}
$
\\
%9_{16}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{3}{-11}{1}
 \mynode{4}{-11}{2}
 \mynode{5}{-11}{1}
 \mynode{-1}{-10}{1}
 \mynode{0}{-10}{4}
 \mynode{1}{-10}{3}
 \mynode{-5}{-9}{1}
 \mynode{-4}{-9}{3}
 \mynode{-3}{-9}{3}
\mygrid{-5}{ -11}{ 5}{ -9}
\mylabel{-5}{ -11}{ 5}{ -9}{ 9_{16}^{1}}
\end{tikzpicture}
$
\\
%9_{16}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{16}{-2}{1}
 \mynode{17}{-2}{1}
 \mynode{11}{-1}{1}
 \mynode{12}{-1}{3}
 \mynode{13}{-1}{3}
 \mynode{14}{-1}{1}
 \mynode{8}{0}{1}
 \mynode{9}{0}{2}
 \mynode{10}{0}{2}
 \mynode{5}{1}{1}
 \mynode{6}{1}{2}
 \mynode{2}{2}{1}
\mygrid{2}{ -2}{ 17}{ 2}
\mylabel{2}{ -2}{ 17}{ 2}{ 9_{16}^{2}}
\end{tikzpicture}
$
\\
%9_{17}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{1}{-2}{1}
 \mynode{2}{-2}{2}
 \mynode{3}{-2}{1}
 \mynode{-3}{-1}{2}
 \mynode{-2}{-1}{3}
 \mynode{-1}{-1}{2}
 \mynode{-7}{0}{1}
 \mynode{-6}{0}{3}
 \mynode{-5}{0}{2}
 \mynode{-10}{1}{1}
 \mynode{-9}{1}{1}
\mygrid{-10}{ -2}{ 3}{ 1}
\mylabel{-10}{ -2}{ 3}{ 1}{ 9_{17}^{1}}
\end{tikzpicture}
$
\\
%9_{17}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{1}{-2}{1}
 \mynode{2}{-2}{1}
 \mynode{-3}{-1}{2}
 \mynode{-2}{-1}{2}
 \mynode{-1}{-1}{1}
 \mynode{-7}{0}{1}
 \mynode{-6}{0}{3}
 \mynode{-5}{0}{3}
 \mynode{-4}{0}{1}
 \mynode{-10}{1}{1}
 \mynode{-9}{1}{2}
 \mynode{-8}{1}{1}
\mygrid{-10}{ -2}{ 2}{ 1}
\mylabel{-10}{ -2}{ 2}{ 1}{ 9_{17}^{2}}
\end{tikzpicture}
$
\\
%9_{18}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{6}{8}{2}
 \mynode{7}{8}{1}
 \mynode{2}{9}{3}
 \mynode{3}{9}{2}
 \mynode{-2}{10}{3}
 \mynode{-1}{10}{3}
 \mynode{-6}{11}{2}
 \mynode{-5}{11}{2}
 \mynode{-10}{12}{1}
 \mynode{-9}{12}{1}
\mygrid{-10}{ 8}{ 7}{ 12}
\mylabel{-10}{ 8}{ 7}{ 12}{ 9_{18}^{1}}
\end{tikzpicture}
$
\\
%9_{18}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-2}{1}
 \mynode{-8}{-1}{1}
 \mynode{-7}{-1}{4}
 \mynode{-6}{-1}{2}
 \mynode{-12}{0}{1}
 \mynode{-11}{0}{4}
 \mynode{-10}{0}{4}
 \mynode{-9}{0}{1}
 \mynode{-15}{1}{1}
 \mynode{-14}{1}{1}
\mygrid{-15}{ -2}{ -3}{ 1}
\mylabel{-15}{ -2}{ -3}{ 1}{ 9_{18}^{2}}
\end{tikzpicture}
$
\\
%9_{19}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-2}{1}
 \mynode{5}{-2}{2}
 \mynode{6}{-2}{1}
 \mynode{0}{-1}{2}
 \mynode{1}{-1}{4}
 \mynode{2}{-1}{2}
 \mynode{-4}{0}{1}
 \mynode{-3}{0}{3}
 \mynode{-2}{0}{2}
 \mynode{-7}{1}{1}
 \mynode{-6}{1}{1}
\mygrid{-7}{ -2}{ 6}{ 1}
\mylabel{-7}{ -2}{ 6}{ 1}{ 9_{19}^{1}}
\end{tikzpicture}
$
\\
%9_{19}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{21}{6}{1}
 \mynode{22}{6}{1}
 \mynode{17}{7}{2}
 \mynode{18}{7}{2}
 \mynode{13}{8}{2}
 \mynode{14}{8}{3}
 \mynode{9}{9}{2}
 \mynode{10}{9}{3}
 \mynode{5}{10}{1}
 \mynode{6}{10}{2}
 \mynode{2}{11}{1}
\mygrid{2}{ 6}{ 22}{ 11}
\mylabel{2}{ 6}{ 22}{ 11}{ 9_{19}^{2}}
\end{tikzpicture}
$
\\
%9_{20}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{6}{8}{3}
 \mynode{7}{8}{3}
 \mynode{8}{8}{1}
 \mynode{2}{9}{3}
 \mynode{3}{9}{4}
 \mynode{4}{9}{2}
 \mynode{-2}{10}{1}
 \mynode{-1}{10}{2}
 \mynode{0}{10}{1}
\mygrid{-2}{ 8}{ 8}{ 10}
\mylabel{-2}{ 8}{ 8}{ 10}{ 9_{20}^{1}}
\end{tikzpicture}
$
\\
%9_{20}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{17}{5}{1}
 \mynode{18}{5}{1}
 \mynode{13}{6}{2}
 \mynode{14}{6}{3}
 \mynode{15}{6}{1}
 \mynode{9}{7}{2}
 \mynode{10}{7}{3}
 \mynode{11}{7}{1}
 \mynode{5}{8}{1}
 \mynode{6}{8}{3}
 \mynode{7}{8}{1}
 \mynode{2}{9}{1}
\mygrid{2}{ 5}{ 18}{ 9}
\mylabel{2}{ 5}{ 18}{ 9}{ 9_{20}^{2}}
\end{tikzpicture}
$
\\
%9_{21}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{21}{1}{1}
 \mynode{22}{1}{1}
 \mynode{17}{2}{2}
 \mynode{18}{2}{2}
 \mynode{13}{3}{3}
 \mynode{14}{3}{3}
 \mynode{9}{4}{2}
 \mynode{10}{4}{3}
 \mynode{5}{5}{1}
 \mynode{6}{5}{2}
 \mynode{2}{6}{1}
\mygrid{2}{ 1}{ 22}{ 6}
\mylabel{2}{ 1}{ 22}{ 6}{ 9_{21}^{1}}
\end{tikzpicture}
$
\\
%9_{21}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-7}{1}
 \mynode{5}{-7}{2}
 \mynode{6}{-7}{1}
 \mynode{0}{-6}{2}
 \mynode{1}{-6}{4}
 \mynode{2}{-6}{2}
 \mynode{-4}{-5}{1}
 \mynode{-3}{-5}{4}
 \mynode{-2}{-5}{2}
 \mynode{-7}{-4}{1}
 \mynode{-6}{-4}{1}
\mygrid{-7}{ -7}{ 6}{ -4}
\mylabel{-7}{ -7}{ 6}{ -4}{ 9_{21}^{2}}
\end{tikzpicture}
$
\\
%9_{22}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-6}{1}
 \mynode{1}{-6}{1}
 \mynode{-4}{-5}{2}
 \mynode{-3}{-5}{4}
 \mynode{-2}{-5}{1}
 \mynode{-8}{-4}{2}
 \mynode{-7}{-4}{4}
 \mynode{-6}{-4}{2}
 \mynode{-12}{-3}{1}
 \mynode{-11}{-3}{2}
 \mynode{-10}{-3}{1}
\mygrid{-12}{ -6}{ 1}{ -3}
\mylabel{-12}{ -6}{ 1}{ -3}{ 9_{22}}
\end{tikzpicture}
$
\\
%9_{23}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{17}{11}{1}
 \mynode{18}{11}{1}
 \mynode{13}{12}{2}
 \mynode{14}{12}{4}
 \mynode{15}{12}{1}
 \mynode{9}{13}{2}
 \mynode{10}{13}{4}
 \mynode{11}{13}{1}
 \mynode{5}{14}{1}
 \mynode{6}{14}{3}
 \mynode{7}{14}{1}
 \mynode{2}{15}{1}
\mygrid{2}{ 11}{ 18}{ 15}
\mylabel{2}{ 11}{ 18}{ 15}{ 9_{23}^{1}}
\end{tikzpicture}
$
\\
%9_{23}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{2}{1}
 \mynode{5}{2}{1}
 \mynode{0}{3}{2}
 \mynode{1}{3}{3}
 \mynode{2}{3}{1}
 \mynode{-4}{4}{1}
 \mynode{-3}{4}{3}
 \mynode{-2}{4}{3}
 \mynode{-1}{4}{1}
 \mynode{-7}{5}{1}
 \mynode{-6}{5}{2}
 \mynode{-5}{5}{1}
 \mynode{-10}{6}{1}
 \mynode{-9}{6}{1}
\mygrid{-10}{ 2}{ 5}{ 6}
\mylabel{-10}{ 2}{ 5}{ 6}{ 9_{23}^{2}}
\end{tikzpicture}
$
\\
%9_{24}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-7}{1}
 \mynode{1}{-7}{1}
 \mynode{-4}{-6}{2}
 \mynode{-3}{-6}{4}
 \mynode{-2}{-6}{1}
 \mynode{-8}{-5}{2}
 \mynode{-7}{-5}{5}
 \mynode{-6}{-5}{2}
 \mynode{-12}{-4}{1}
 \mynode{-11}{-4}{2}
 \mynode{-10}{-4}{1}
\mygrid{-12}{ -7}{ 1}{ -4}
\mylabel{-12}{ -7}{ 1}{ -4}{ 9_{24}}
\end{tikzpicture}
$
\\
%9_{25}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-3}{1}
 \mynode{5}{-3}{1}
 \mynode{0}{-2}{3}
 \mynode{1}{-2}{4}
 \mynode{2}{-2}{1}
 \mynode{-4}{-1}{3}
 \mynode{-3}{-1}{5}
 \mynode{-2}{-1}{1}
 \mynode{-8}{0}{1}
 \mynode{-7}{0}{2}
 \mynode{-6}{0}{1}
\mygrid{-8}{ -3}{ 5}{ 0}
\mylabel{-8}{ -3}{ 5}{ 0}{ 9_{25}}
\end{tikzpicture}
$
\\
%9_{26}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{8}{-2}{1}
 \mynode{9}{-2}{2}
 \mynode{10}{-2}{1}
 \mynode{4}{-1}{2}
 \mynode{5}{-1}{5}
 \mynode{6}{-1}{3}
 \mynode{0}{0}{1}
 \mynode{1}{0}{3}
 \mynode{2}{0}{3}
 \mynode{-3}{1}{1}
 \mynode{-2}{1}{1}
\mygrid{-3}{ -2}{ 10}{ 1}
\mylabel{-3}{ -2}{ 10}{ 1}{ 9_{26}^{1}}
\end{tikzpicture}
$
\\
%9_{26}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-11}{1}
 \mynode{-8}{-10}{1}
 \mynode{-7}{-10}{3}
 \mynode{-6}{-10}{1}
 \mynode{-12}{-9}{2}
 \mynode{-11}{-9}{5}
 \mynode{-10}{-9}{2}
 \mynode{-16}{-8}{1}
 \mynode{-15}{-8}{3}
 \mynode{-14}{-8}{2}
 \mynode{-19}{-7}{1}
 \mynode{-18}{-7}{1}
\mygrid{-19}{ -11}{ -3}{ -7}
\mylabel{-19}{ -11}{ -3}{ -7}{ 9_{26}^{2}}
\end{tikzpicture}
$
\\
%9_{27}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{17}{7}{1}
 \mynode{18}{7}{1}
 \mynode{13}{8}{2}
 \mynode{14}{8}{4}
 \mynode{15}{8}{1}
 \mynode{9}{9}{2}
 \mynode{10}{9}{5}
 \mynode{11}{9}{2}
 \mynode{5}{10}{1}
 \mynode{6}{10}{3}
 \mynode{7}{10}{1}
 \mynode{2}{11}{1}
\mygrid{2}{ 7}{ 18}{ 11}
\mylabel{2}{ 7}{ 18}{ 11}{ 9_{27}^{1}}
\end{tikzpicture}
$
\\
%9_{27}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{8}{-3}{1}
 \mynode{9}{-3}{1}
 \mynode{4}{-2}{3}
 \mynode{5}{-2}{4}
 \mynode{6}{-2}{1}
 \mynode{0}{-1}{3}
 \mynode{1}{-1}{5}
 \mynode{2}{-1}{2}
 \mynode{-4}{0}{1}
 \mynode{-3}{0}{2}
 \mynode{-2}{0}{1}
\mygrid{-4}{ -3}{ 9}{ 0}
\mylabel{-4}{ -3}{ 9}{ 0}{ 9_{27}^{2}}
\end{tikzpicture}
$
\\
%9_{28}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-7}{1}
 \mynode{-7}{-6}{3}
 \mynode{-6}{-6}{2}
 \mynode{-11}{-5}{4}
 \mynode{-10}{-5}{4}
 \mynode{-9}{-5}{1}
 \mynode{-15}{-4}{3}
 \mynode{-14}{-4}{4}
 \mynode{-13}{-4}{1}
 \mynode{-19}{-3}{1}
 \mynode{-18}{-3}{1}
\mygrid{-19}{ -7}{ -3}{ -3}
\mylabel{-19}{ -7}{ -3}{ -3}{ 9_{28}^{1}}
\end{tikzpicture}
$
\\
%9_{28}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-7}{1}
 \mynode{-8}{-6}{1}
 \mynode{-7}{-6}{3}
 \mynode{-6}{-6}{1}
 \mynode{-12}{-5}{1}
 \mynode{-11}{-5}{4}
 \mynode{-10}{-5}{3}
 \mynode{-9}{-5}{1}
 \mynode{-15}{-4}{2}
 \mynode{-14}{-4}{4}
 \mynode{-13}{-4}{2}
 \mynode{-18}{-3}{1}
 \mynode{-17}{-3}{1}
\mygrid{-18}{ -7}{ -3}{ -3}
\mylabel{-18}{ -7}{ -3}{ -3}{ 9_{28}^{2}}
\end{tikzpicture}
$
\\
%9_{29}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-7}{1}
 \mynode{-7}{-6}{2}
 \mynode{-6}{-6}{1}
 \mynode{-11}{-5}{2}
 \mynode{-10}{-5}{3}
 \mynode{-9}{-5}{2}
 \mynode{-15}{-4}{1}
 \mynode{-14}{-4}{4}
 \mynode{-13}{-4}{4}
 \mynode{-12}{-4}{1}
 \mynode{-18}{-3}{1}
 \mynode{-17}{-3}{2}
 \mynode{-16}{-3}{1}
\mygrid{-18}{ -7}{ -3}{ -3}
\mylabel{-18}{ -7}{ -3}{ -3}{ 9_{29}}
\end{tikzpicture}
$
\\
%9_{30}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{3}
 \mynode{-6}{-5}{2}
 \mynode{-11}{-4}{4}
 \mynode{-10}{-4}{5}
 \mynode{-9}{-4}{1}
 \mynode{-15}{-3}{3}
 \mynode{-14}{-3}{4}
 \mynode{-13}{-3}{1}
 \mynode{-19}{-2}{1}
 \mynode{-18}{-2}{1}
\mygrid{-19}{ -6}{ -3}{ -2}
\mylabel{-19}{ -6}{ -3}{ -2}{ 9_{30}}
\end{tikzpicture}
$
\\
%9_{31}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-11}{1}
 \mynode{-8}{-10}{1}
 \mynode{-7}{-10}{3}
 \mynode{-6}{-10}{1}
 \mynode{-12}{-9}{2}
 \mynode{-11}{-9}{6}
 \mynode{-10}{-9}{3}
 \mynode{-16}{-8}{1}
 \mynode{-15}{-8}{4}
 \mynode{-14}{-8}{3}
 \mynode{-19}{-7}{1}
 \mynode{-18}{-7}{1}
\mygrid{-19}{ -11}{ -3}{ -7}
\mylabel{-19}{ -11}{ -3}{ -7}{ 9_{31}^{1}}
\end{tikzpicture}
$
\\
%9_{31}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{8}{-2}{1}
 \mynode{9}{-2}{1}
 \mynode{4}{-1}{2}
 \mynode{5}{-1}{4}
 \mynode{6}{-1}{2}
 \mynode{0}{0}{1}
 \mynode{1}{0}{3}
 \mynode{2}{0}{4}
 \mynode{3}{0}{1}
 \mynode{-3}{1}{1}
 \mynode{-2}{1}{3}
 \mynode{-1}{1}{2}
 \mynode{-6}{2}{1}
 \mynode{-5}{2}{1}
\mygrid{-6}{ -2}{ 9}{ 2}
\mylabel{-6}{ -2}{ 9}{ 2}{ 9_{31}^{2}}
\end{tikzpicture}
$
\\
%9_{34}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{3}
 \mynode{-6}{-5}{2}
 \mynode{-11}{-4}{4}
 \mynode{-10}{-4}{5}
 \mynode{-9}{-4}{1}
 \mynode{-15}{-3}{3}
 \mynode{-14}{-3}{5}
 \mynode{-13}{-3}{2}
 \mynode{-19}{-2}{1}
 \mynode{-18}{-2}{3}
 \mynode{-17}{-2}{2}
 \mynode{-22}{-1}{1}
 \mynode{-21}{-1}{1}
\mygrid{-22}{ -6}{ -3}{ -1}
\mylabel{-22}{ -6}{ -3}{ -1}{ 9_{34}}
\end{tikzpicture}
$
\\
%9_{35}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{20}{11}{1}
 \mynode{21}{11}{1}
 \mynode{16}{12}{1}
 \mynode{17}{12}{1}
 \mynode{18}{12}{1}
 \mynode{12}{13}{1}
 \mynode{13}{13}{1}
 \mynode{14}{13}{1}
 \mynode{8}{14}{1}
 \mynode{9}{14}{1}
 \mynode{10}{14}{1}
 \mynode{6}{15}{1}
 \mynode{2}{16}{1}
\mygrid{2}{ 11}{ 21}{ 16}
\mylabel{2}{ 11}{ 21}{ 16}{ 9_{35}^{1}}
\end{tikzpicture}
$
\\
%9_{35}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{3}{3}{1}
 \mynode{4}{3}{2}
 \mynode{5}{3}{1}
 \mynode{-1}{4}{1}
 \mynode{0}{4}{2}
 \mynode{1}{4}{1}
 \mynode{2}{4}{1}
 \mynode{-3}{5}{1}
 \mynode{-2}{5}{1}
 \mynode{-7}{6}{1}
 \mynode{-6}{6}{1}
\mygrid{-7}{ 3}{ 5}{ 6}
\mylabel{-7}{ 3}{ 5}{ 6}{ 9_{35}^{2}}
\end{tikzpicture}
$
\\
%9_{36}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{7}{-7}{1}
 \mynode{8}{-7}{2}
 \mynode{9}{-7}{1}
 \mynode{3}{-6}{2}
 \mynode{4}{-6}{4}
 \mynode{5}{-6}{2}
 \mynode{-1}{-5}{1}
 \mynode{0}{-5}{3}
 \mynode{1}{-5}{2}
\mygrid{-1}{ -7}{ 9}{ -5}
\mylabel{-1}{ -7}{ 9}{ -5}{ 9_{36}}
\end{tikzpicture}
$
\\
%9_{37}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-6}{1}
 \mynode{-7}{-5}{2}
 \mynode{-6}{-5}{1}
 \mynode{-11}{-4}{2}
 \mynode{-10}{-4}{3}
 \mynode{-9}{-4}{1}
 \mynode{-15}{-3}{2}
 \mynode{-14}{-3}{3}
 \mynode{-13}{-3}{1}
 \mynode{-19}{-2}{1}
 \mynode{-18}{-2}{2}
 \mynode{-17}{-2}{1}
 \mynode{-22}{-1}{1}
 \mynode{-21}{-1}{1}
\mygrid{-22}{ -6}{ -3}{ -1}
\mylabel{-22}{ -6}{ -3}{ -1}{ 9_{37}^{1}}
\end{tikzpicture}
$
\\
%9_{37}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-4}{-6}{1}
 \mynode{-3}{-6}{2}
 \mynode{-8}{-5}{2}
 \mynode{-7}{-5}{4}
 \mynode{-6}{-5}{1}
 \mynode{-12}{-4}{1}
 \mynode{-11}{-4}{3}
 \mynode{-10}{-4}{3}
 \mynode{-9}{-4}{1}
 \mynode{-15}{-3}{1}
 \mynode{-14}{-3}{2}
 \mynode{-13}{-3}{1}
\mygrid{-15}{ -6}{ -3}{ -3}
\mylabel{-15}{ -6}{ -3}{ -3}{ 9_{37}^{2}}
\end{tikzpicture}
$
\\
%9_{38}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{12}{6}{1}
 \mynode{13}{6}{1}
 \mynode{8}{7}{2}
 \mynode{9}{7}{4}
 \mynode{10}{7}{2}
 \mynode{4}{8}{1}
 \mynode{5}{8}{4}
 \mynode{6}{8}{5}
 \mynode{7}{8}{1}
 \mynode{1}{9}{1}
 \mynode{2}{9}{3}
 \mynode{3}{9}{1}
 \mynode{-2}{10}{1}
 \mynode{-1}{10}{1}
\mygrid{-2}{ 6}{ 13}{ 10}
\mylabel{-2}{ 6}{ 13}{ 10}{ 9_{38}}
\end{tikzpicture}
$
\\
%9_{39}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-11}{1}
 \mynode{-7}{-10}{2}
 \mynode{-6}{-10}{1}
 \mynode{-11}{-9}{3}
 \mynode{-10}{-9}{3}
 \mynode{-9}{-9}{1}
 \mynode{-15}{-8}{2}
 \mynode{-14}{-8}{4}
 \mynode{-13}{-8}{2}
 \mynode{-19}{-7}{1}
 \mynode{-18}{-7}{3}
 \mynode{-17}{-7}{2}
 \mynode{-22}{-6}{1}
 \mynode{-21}{-6}{1}
\mygrid{-22}{ -11}{ -3}{ -6}
\mylabel{-22}{ -11}{ -3}{ -6}{ 9_{39}}
\end{tikzpicture}
$
\\
%9_{40}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-7}{1}
 \mynode{-7}{-6}{3}
 \mynode{-6}{-6}{2}
 \mynode{-11}{-5}{4}
 \mynode{-10}{-5}{4}
 \mynode{-9}{-5}{1}
 \mynode{-15}{-4}{3}
 \mynode{-14}{-4}{6}
 \mynode{-13}{-4}{3}
 \mynode{-19}{-3}{1}
 \mynode{-18}{-3}{4}
 \mynode{-17}{-3}{3}
 \mynode{-22}{-2}{1}
 \mynode{-21}{-2}{1}
\mygrid{-22}{ -7}{ -3}{ -2}
\mylabel{-22}{ -7}{ -3}{ -2}{ 9_{40}^{1}}
\end{tikzpicture}
$
\\
%9_{40}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{12}{1}{1}
 \mynode{13}{1}{1}
 \mynode{8}{2}{2}
 \mynode{9}{2}{4}
 \mynode{10}{2}{2}
 \mynode{4}{3}{1}
 \mynode{5}{3}{5}
 \mynode{6}{3}{5}
 \mynode{7}{3}{1}
 \mynode{1}{4}{2}
 \mynode{2}{4}{6}
 \mynode{3}{4}{3}
 \mynode{-2}{5}{2}
 \mynode{-1}{5}{2}
\mygrid{-2}{ 1}{ 13}{ 5}
\mylabel{-2}{ 1}{ 13}{ 5}{ 9_{40}^{2}}
\end{tikzpicture}
$
\\
%9_{41}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{20}{6}{1}
 \mynode{21}{6}{1}
 \mynode{16}{7}{2}
 \mynode{17}{7}{3}
 \mynode{18}{7}{1}
 \mynode{12}{8}{2}
 \mynode{13}{8}{3}
 \mynode{14}{8}{2}
 \mynode{8}{9}{1}
 \mynode{9}{9}{2}
 \mynode{10}{9}{2}
 \mynode{5}{10}{1}
 \mynode{6}{10}{2}
 \mynode{2}{11}{1}
\mygrid{2}{ 6}{ 21}{ 11}
\mylabel{2}{ 6}{ 21}{ 11}{ 9_{41}}
\end{tikzpicture}
$
\\
%9_{42}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{7}{-2}{1}
 \mynode{8}{-2}{1}
 \mynode{3}{-1}{1}
 \mynode{4}{-1}{1}
\mygrid{3}{ -2}{ 8}{ -1}
\mylabel{3}{ -2}{ 8}{ -1}{ 9_{42}}
\end{tikzpicture}
$
\\
%9_{43}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-5}{1}
 \mynode{1}{-5}{1}
 \mynode{-4}{-4}{1}
 \mynode{-3}{-4}{1}
 \mynode{-8}{-3}{1}
 \mynode{-7}{-3}{1}
\mygrid{-8}{ -5}{ 1}{ -3}
\mylabel{-8}{ -5}{ 1}{ -3}{ 9_{43}}
\end{tikzpicture}
$
\\
%9_{44}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{4}{-2}{1}
 \mynode{5}{-2}{1}
 \mynode{0}{-1}{2}
 \mynode{1}{-1}{2}
 \mynode{-4}{0}{1}
 \mynode{-3}{0}{1}
\mygrid{-4}{ -2}{ 5}{ 0}
\mylabel{-4}{ -2}{ 5}{ 0}{ 9_{44}}
\end{tikzpicture}
$
\\
%9_{45}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{-3}{-1}{1}
 \mynode{-7}{0}{2}
 \mynode{-6}{0}{2}
 \mynode{-11}{1}{2}
 \mynode{-10}{1}{2}
 \mynode{-15}{2}{1}
 \mynode{-14}{2}{1}
\mygrid{-15}{ -1}{ -3}{ 2}
\mylabel{-15}{ -1}{ -3}{ 2}{ 9_{45}}
\end{tikzpicture}
$
\\
%9_{46}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{3}{-2}{1}
 \mynode{4}{-2}{1}
 \mynode{-1}{-1}{1}
 \mynode{0}{-1}{1}
\mygrid{-1}{ -2}{ 4}{ -1}
\mylabel{-1}{ -2}{ 4}{ -1}{ 9_{46}^{1}}
\end{tikzpicture}
$
\\
%9_{46}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{10}{8}{1}
 \mynode{12}{8}{1}
 \mynode{13}{8}{1}
 \mynode{8}{9}{1}
 \mynode{9}{9}{1}
 \mynode{6}{10}{1}
 \mynode{2}{11}{1}
\mygrid{2}{ 8}{ 13}{ 11}
\mylabel{2}{ 8}{ 13}{ 11}{ 9_{46}^{2}}
\end{tikzpicture}
$
\\
%9_{47}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-6}{1}
 \mynode{1}{-6}{1}
 \mynode{-4}{-5}{2}
 \mynode{-3}{-5}{3}
 \mynode{-8}{-4}{1}
 \mynode{-7}{-4}{2}
 \mynode{-6}{-4}{1}
 \mynode{-11}{-3}{1}
 \mynode{-10}{-3}{1}
\mygrid{-11}{ -6}{ 1}{ -3}
\mylabel{-11}{ -6}{ 1}{ -3}{ 9_{47}}
\end{tikzpicture}
$
\\
%9_{48}^{1}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{5}{3}{1}
 \mynode{6}{3}{1}
 \mynode{1}{4}{1}
 \mynode{2}{4}{3}
 \mynode{3}{4}{1}
 \mynode{-2}{5}{2}
 \mynode{-1}{5}{2}
 \mynode{-6}{6}{1}
 \mynode{-5}{6}{1}
\mygrid{-6}{ 3}{ 6}{ 6}
\mylabel{-6}{ 3}{ 6}{ 6}{ 9_{48}^{1}}
\end{tikzpicture}
$
\\
%9_{48}^{2}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{12}{1}{1}
 \mynode{13}{1}{1}
 \mynode{8}{2}{1}
 \mynode{9}{2}{2}
 \mynode{10}{2}{1}
 \mynode{5}{3}{2}
 \mynode{6}{3}{2}
 \mynode{1}{4}{1}
 \mynode{2}{4}{2}
\mygrid{1}{ 1}{ 13}{ 4}
\mylabel{1}{ 1}{ 13}{ 4}{ 9_{48}^{2}}
\end{tikzpicture}
$
\\
%9_{49}
$
\begin{tikzpicture}[yscale=.25,xscale=.25]
\mynode{0}{-11}{1}
 \mynode{1}{-11}{1}
 \mynode{-4}{-10}{1}
 \mynode{-3}{-10}{2}
 \mynode{-8}{-9}{1}
 \mynode{-7}{-9}{3}
 \mynode{-6}{-9}{1}
 \mynode{-11}{-8}{1}
 \mynode{-10}{-8}{1}
\mygrid{-11}{ -11}{ 1}{ -8}
\mylabel{-11}{ -11}{ 1}{ -8}{ 9_{49}}
\end{tikzpicture}
$
\\

